Data selection: at the interface of PDE-based inverse problem and randomized linear algebra

All inverse problems rely on data to recover unknown parameters, yet not all data are equally informative. This raises the central question of data selection. A distinctive challenge in PDE-based inverse problems is their inherently infinite-dimensional nature: both the parameter space and the design space are infinite, which greatly complicates the selection process. Somewhat unexpectedly, randomized numerical linear algebra (RNLA), originally developed in very different contexts, has provided powerful tools for addressing this challenge. These methods are inherently probabilistic, with guarantees typically stating that information is preserved with probability at least 1-p when using N randomly selected, weighted samples. Here, the notion of "information" can take different mathematical forms depending on the setting. In this review, we survey the problem of data selection in PDE-based inverse problems, emphasize its unique infinite-dimensional aspects, and highlight how RNLA strategies have been adapted and applied in this context.

==> figures/FJLT.tex <==
\begin{tikzpicture}
  \matrix[matrix of nodes,
          nodes in empty cells,
          nodes={minimum size=10mm, outer sep=1pt, draw = none, fill=orange},
          column sep=2mm, row sep=2mm,
          draw] (m) {
            \node(t1) {} ; & \node(t2) {}; & \node(t3) {}; & \node(t4) {}; &\node(t5) {}; \\
    \node[fill=gray!50] () {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; \\
    \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; \\
      \node(t21) {}; & \node {}; & \node {}; & \node {}; &\node {};  \\
        \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; & \node[fill=gray!50] {}; &\node[fill=gray!50] {};  \\      
  };

 %\node[above=0.1cm of t1] (label) {\Large$\pm1$};
 % \node[above=0.1cm of t2] (label) {\Large$\pm1$};
  % \node[above=0.1cm of t3] (label) {\Large$\pm1$};
   % \node[above=0.1cm of t4] (label) {\Large$\pm1$};
    % \node[above=0.1cm of t5] (label) {\Large$\pm1$};
     \node[left=0.5cm of t21] (label) {\Large${\pm\frac{1}{\sqrt{n}} \omega^{jk}}$};
  \draw[->, thick] (t21.west) -- (label.east);
\end{tikzpicture}


==> figures/hess_sampling.tex <==
\begin{tikzpicture}[
 line/.style ={draw, thick, -latex}                ]

\node[rectangle,minimum width=4.5cm, minimum height = 1.8cm, align=center,fill=orange,fill opacity=0.6,text opacity=1,font=\bfseries] at (-10,-1) (big block3) {} ;
\node[rectangle,minimum width=1.8cm, minimum height = 4.5cm, align=center,fill=orange,fill opacity=0.6,text opacity=1,font=\bfseries] at (-6,-1) (big block4) {} ;
%\draw[pattern=north west lines,line width=0.2mm, pattern color=black] (-11.5,-0.1) rectangle (-8.5,-1.9);
%\draw[pattern=north west lines,line width=0.2mm, pattern color=black] (-6.9,-0.2) rectangle (-5.1,-2.5);
\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(big block4)+(2.5em,12ex)$) -- ($(big block4)+(2.5em,-14ex)$);
%\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(big block3)+(-6em,6ex)$) -- ($(big block3)+(6em,6ex)$);
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (-4.5,-0.5) {$C$};
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (-10,-2.2) {$\bf A$};
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (-6,-3.5) {$\bf B$};

\node[rectangle,minimum width=3cm, minimum height = 2cm, align=center,fill=olive,fill opacity=0.5,text opacity=1,font=\bfseries] at (-0.5,-1) (block) {} ;
\node[rectangle,minimum width=2cm, minimum height = 3cm, align=center,fill=olive,fill opacity=0.5,text opacity=1,font=\bfseries] at (2.5,-1.5) (block1) {};
%\node[rectangle,minimum width=2cm, minimum height = 4cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries] at (4,-1) {\large{=}};
%\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=gray,fill opacity=0.5,text opacity=1,font=\bfseries] at (5.5,-1) {};
\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(block1)+(3em,9ex)$) -- ($(block1)+(3em,-9ex)$);
%\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(block)+(-4em,6ex)$) -- ($(block)+(4em,6ex)$);
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (4,-0.5) {$c$};
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (-0.5,-2.2) {$\bf A  S^\top $};
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (2.3,-3.3) {$\bf SB$};

\path[draw=black, line width=0.5mm, -{Triangle[length=4mm]}, shorten >=1mm, shorten <=0.5mm]   (-4.5,-1) to [left]    (-2.5,-1);
%\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (5.5,-2.5) {$\bf A  S^\top S B$};
\end{tikzpicture}

==> figures/hess_sampling2.tex <==
\begin{tikzpicture}[
 line/.style ={draw, thick, -latex}                ]

\node[rectangle,minimum width=4cm, minimum height = 4cm, align=center,fill=orange,fill opacity=0.6,text opacity=1,font=\bfseries] at (-16,0) (big block1) {$\bf H$} ;
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (-16,-2.5) {ill-conditioned};
\node[rectangle,minimum width=2cm, minimum height = 4cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries] at (-13,0) {\large{=}};
\node[rectangle,minimum width=3cm, minimum height = 4cm, align=center,fill=orange,fill opacity=0.6,text opacity=1,font=\bfseries] at (-11,0) (big block1) {${\bf A}^\top$} ;
\node[rectangle,minimum width=4cm, minimum height = 3cm, align=center,fill=orange,fill opacity=0.6,text opacity=1,font=\bfseries] at (-7,0.5) (big block2) {$\bf A$} ;
%\draw[pattern=north west lines,line width=0.2mm, pattern color=black] (-12.5,-1) rectangle (-9.5,0.6);
%\draw[pattern=north west lines,line width=0.2mm, pattern color=black] (-8,2) rectangle (-6.3,-1);
%\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\Large\bfseries] at (-17,0) {\ref{itm: Q1}: $s \geq \bf \textbf{?}$\\ down-sampling \\ parameters };

%\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\Large\bfseries] at (-7,-1.5) {$\mA$};
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\Large\bfseries] at (-4.4,0.5) {$c$};
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\Large\bfseries] at (-7,2.5) {$N$};

\node[rectangle,minimum width=3cm, minimum height = 2cm, align=center,fill=olive,fill opacity=0.5,text opacity=1,font=\bfseries] at (0,0) (block) {$\bf A_S^\top$} ;

\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(big block2)+(6em,8ex)$) -- ($(big block2)+(6em,-10ex)$);
\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(big block2)+(-5em,10ex)$) -- ($(big block2)+(5em,10ex)$);
\node[rectangle,minimum width=2cm, minimum height = 3cm, align=center,fill=olive,fill opacity=0.5,text opacity=1,font=\bfseries] at (3,0.5)(big block3) {$\bf A_S$};
\node[rectangle,minimum width=2cm, minimum height = 4cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries] at (4.5,0) {\large{=}};
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=gray,fill opacity=0.5,text opacity=1,font=\bfseries] at (6,0)  {$\bf H_S$};

\path[draw=black, line width=0.5mm, -{Triangle[length=4mm, bend]}, shorten >=1mm, shorten <=0.5mm]    
        (-4.5,0) to    (-2,0);
%\path[draw=black, line width=0.5mm, -{Triangle[length=4mm, bend]}, shorten >=1mm, shorten <=0.5mm]    (-5.5,-4) to [bend left]    (-2,-2.5);
\node[rectangle,minimum width=2cm, minimum height = 2cm, align=center,fill=white,fill opacity=0,text opacity=1, font=\Large\bfseries] at (6,-2) {well-conditioned};
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\Large\bfseries] at (3,2.5) {$n$};
\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(big block3)+(-2.5em,10ex)$) -- ($(big block3)+(2.5em,10ex)$);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\Large\bfseries] at (4.5,0.5) {$c$};
\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(big block3)+(3em,8ex)$) -- ($(big block3)+(3em,-10ex)$);
\end{tikzpicture}

==> figures/sOED.tex <==
\begin{tikzpicture}[
    every node/.style={font=\sffamily},
    box/.style={
        draw,
        rounded corners,
        minimum width=2.2cm,
        minimum height=1cm,
        align=center,
        thick
    },
    arrow/.style={-{Latex[length=3mm]}, thick}
]

% Circle radii
\def\radiusint{1.5cm} % where nodes sit
\def\radius{1.7cm}    % where arrows run
% Angular offset to keep arcs outside the boxes
\def\offset{40} % degrees

% Nodes with colors
\node[box, fill=blue!20, draw=blue!60!black]       (model)       at (90:\radiusint)  {Model};
\node[box, fill=orange!25, draw=orange!80!black]   (design)      at (330:\radiusint) {Design};
\node[box, fill=green!25, draw=green!70!black]     (measurement) at (210:\radiusint) {Measurement};

% Arcs on a common circle, flowing clockwise with colored arrows
\draw[arrow]
  ({90-\offset}:\radius)
  arc[start angle={90-\offset}, delta angle={-120+2*\offset}, radius=\radius]
  node[midway, above right]{\textbf{OED}};

\draw[arrow]
  ({330-\offset}:\radius)
  arc[start angle={330-\offset}, delta angle={-120+2*\offset}, radius=\radius]
  node[midway, below]{\textbf{Run Experiment}};

\draw[arrow]
  ({210-\offset}:\radius)
  arc[start angle={210-\offset}, delta angle={-120+2*\offset}, radius=\radius]
  node[midway, left]{\textbf{Parameter Inference}};

\end{tikzpicture}

==> figures/sketching1.tex <==
\begin{tikzpicture}

% Blue rectangle (left)
\draw[fill=blue!10, draw=blue, thick] (-0.7,0.2) rectangle (1.8,0.8);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\bf S$}] at (1,0.4) (block) {} ; 
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\boldsymbol{\cdot}$}] at (1.7,0.5)  {} ; 
\draw [decoration={brace,amplitude=4pt,mirror,},decorate,line width=1pt] ($(block)+(-4.5em,2ex)$) -- ($(block)+(-4.5em,-2ex)$);
\draw [decoration={brace,amplitude=4pt},decorate,line width=1pt] ($(block)+(3.5em,-9ex)$) -- ($(block)+(3.5em,10ex)$);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$c$}] at (-1.7,0.4)  {} ; 
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$C$}] at (1.7,1)  {} ; 


% Red tall rectangle (left)
\draw[fill=red!10, draw=red, ultra thick] (2.5,-1) rectangle (3.2,2);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\bf A$}] at (2.4,0.4) (block2) {} ; 
 
\draw [decoration={brace,amplitude=4pt,mirror,},decorate,line width=1pt] ($(block2)+(2em,10ex)$) -- ($(block2)+(0.2em,10ex)$);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$n$}] at (2.5,2.45)  {} ; 

% Purple vertical line
\draw[draw=black, line width=3pt, rounded corners=1pt] (3.6,0.2) -- (3.6,0.8);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{\large$\hat{\pmb{\sigma}}$}] at (3.5,0.5) {} ;

% Equal sign
\draw[thick] (4.2,0.6) -- (4.5,0.6);
\draw[thick] (4.2,0.4) -- (4.5,0.4);

% Blue rectangle (right)
\draw[fill=blue!10, draw=blue, thick] (5,0.2) rectangle (7.5,0.8);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\bf S$}] at (6.5,0.4)  {} ; 

\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\boldsymbol{\cdot}$}] at (7.4,0.5)  {} ; 

% Red tall vertical line
\draw[draw=red, ultra thick] (8,-1) -- (8,2);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\bf b$}] at (7.8,0.4)  {} ; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\Longrightarrow$}] at (8.8,0.4)  {} ; 

% green rectangle (left)
\draw[fill=orange!30, draw=orange, thick] (11.5,0.2) rectangle (12.3,0.8);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\bf S A$}] at (11.4,0.4) (block3) {} ; 

\draw [decoration={brace,amplitude=4pt,mirror,},decorate,line width=1pt] ($(block3)+(0em,2ex)$) -- ($(block3)+(0em,-2ex)$);
\draw [decoration={brace,amplitude=4pt,mirror,},decorate,line width=1pt] ($(block3)+(2.2em,3ex)$) -- ($(block3)+(0em,3ex)$);

\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$c$}] at (10.5,0.5)  {} ; 

\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$n$}] at (11.5,1.3)  {} ; 



% Purple vertical line
\draw[draw=black, line width=3pt, rounded corners=1pt] (12.8,0.2) -- (12.8,0.8);

\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{\large$\hat{\pmb{\sigma}}$}] at (12.7,0.5) {} ;
% Equal sign
\draw[thick] (13.4,0.6) -- (13.7,0.6);
\draw[thick] (13.4,0.4) -- (13.7,0.4);

% green rectangle (right)
\draw[fill=orange, draw=orange, ultra thick] (14,0.2) rectangle (14,0.8);
\node[rectangle,minimum width=0cm, minimum height = 0cm, align=center,fill=white,fill opacity=0,text opacity=1,font=\bfseries,label=right:{$\bf S b$}] at (13.8,0.4)  {} ; 

\end{tikzpicture}

==> figures/sparse.tex <==
\begin{tikzpicture}
  \matrix[matrix of nodes,
          nodes in empty cells,
          nodes={minimum size=10mm, outer sep=1pt, draw = none, fill=gray!50},
          column sep=2mm, row sep=2mm,
          draw] (m) {
    \node {}; & \node {}; & \node[fill=orange] (target) {}; & \node {}; & \node {};  \\
    \node {}; & \node {}; & \node {}; & \node {}; & \node[fill=orange] {}; \\
  };

  % Add label and arrow pointing from outside
  \node[above right=0.5cm and 0.5cm of target] (label) {$\Large{\in \{+1 ,-1 \}}$};
  \draw[->, thick] (label.south west) -- (target.north east);

  
\end{tikzpicture}


==> figures/subgaussian.tex <==
\begin{tikzpicture}
  \matrix[matrix of nodes,
          nodes in empty cells,
          nodes={minimum size=10mm, outer sep=1pt, draw = none, fill=orange},
          column sep=2mm, row sep=2mm,
          draw] (m) {
    \node {}; & \node {}; & \node(target) {}; & \node {}; & \node {};  \\
    \node {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
  };

  % Add label and arrow pointing from outside
  \node[above right=0.5cm and 0.5cm of target] (label) {$\Large{\sim \mathcal{N}(0,\frac{1}{c})}$};
  \draw[->, thick] (label.south west) -- (target.north east);
\end{tikzpicture}


==> figures/tensorsketch.tex <==
\begin{tikzpicture}[
 line/.style ={draw, thick, -latex}                ]
 \tikzset{arr/.style={thick,->,>={Stealth[scale=1.5]}}};
 \node[rectangle,minimum width=3cm, minimum height = 0.15cm, align=center,fill=blue,fill opacity=0.4,text opacity=1,font=\bfseries,label=above:{$\bf S$}] at (-6,1) {} ;         
\node[rectangle,minimum width=0.15cm, minimum height = 3cm, align=center,fill=red,fill opacity=0.4,text opacity=1,font=\bfseries,label=right:{$\bf A$}] at (-4,0)  {} ; 

\draw [arr](-2.5,0) --++ (1,0);

\node[rectangle,minimum width=1cm, minimum height = 0.15cm, align=center,fill=blue,fill opacity=0.4,text opacity=1,font=\bfseries,label=above:{${\bf S}^{\mathbf{F}}$}] at (0,1) {} ;  
\node[rectangle,minimum width=0.15cm, minimum height = 1cm, align=center,fill=red,fill opacity=0.4,text opacity=1,font=\bfseries,label=right:{$\mathbf{F}$}] at (1,1) {} ;

\node[rectangle,minimum width=1cm, minimum height = 0.15cm, align=center,fill=blue,fill opacity=0.4,text opacity=1,font=\bfseries,label=above:{${\bf S}^{\mathbf{G}}$}] at (0,-1) {} ;
\node[rectangle,minimum width=0.15cm, minimum height = 1cm, align=center,fill=red,fill opacity=0.4,text opacity=1,font=\bfseries,label=right:{$\mathbf{G}$}] at (1,-1) {} ;

\draw [dashed, thick] (3,1.5) -- (3,-2);

\node[rectangle,minimum width=3cm, minimum height = 3cm, align=center,fill=blue,fill opacity=0.4,text opacity=1,font=\bfseries] at (6,0) (block) {$\pmb{\mathcal{F}}$} ;                
\node[rectangle,minimum width=0.15cm, minimum height = 3cm, align=center,fill=red,fill opacity=0.4,text opacity=1,font=\bfseries,label=right:{$\bf A$}] at (8,0) {} ; 


\node[rectangle,minimum width=1cm, minimum height = 1cm, align=center,fill=blue,fill opacity=0.4,text opacity=1,font=\bfseries, label=above:{$\pmb{\mathcal{F}}^{\mathbf{F}} $}] at (12,1) {} ;  
\node[rectangle,minimum width=0.15cm, minimum height = 1cm, align=center,fill=red,fill opacity=0.4,text opacity=1,font=\bfseries,label=right:{$\mathbf{F}$}] at (13,1) {} ;

\node[rectangle,minimum width=1cm, minimum height = 1cm, align=center,fill=blue,fill opacity=0.4,text opacity=1,font=\bfseries,label=above:{$\pmb{\mathcal{F}}^{\mathbf{G}}$}] at (12,-1) {} ;  
\node[rectangle,minimum width=0.15cm, minimum height = 1cm, align=center,fill=red,fill opacity=0.4,text opacity=1,font=\bfseries,label=right:{$\mathbf{G}$}] at (13,-1)  {} ;

\draw [arr](9.2,0) --++ (1,0);

\end{tikzpicture}
